Fast and Accurate Inference on Gravitational Waves from Precessing Compact Binaries

Inferring astrophysical information from gravitational waves emitted by compact binaries is one of the key science goals of gravitational-wave astronomy. In order to reach the full scientific potential of gravitational-wave experiments we require techniques to mitigate the cost of Bayesian inference, especially as gravitational-wave signal models and analyses become increasingly sophisticated and detailed. Reduced order models (ROMs) of gravitational waveforms can significantly reduce the computational cost of inference by removing redundant computations. In this paper we construct the first reduced order models of gravitational-wave signals that include the effects of spin-precession, inspiral, merger, and ringdown in compact object binaries, and which are valid for component masses describing binary neutron star, binary black hole and mixed binary systems. This work utilizes the waveform model known as "IMRPhenomPv2". Our ROM enables the use of a fast reduced order quadrature (ROQ) integration rule which allows us to approximate Bayesian probability density functions at a greatly reduced computational cost. We find that the ROQ rule can be used to speed up inference by factors as high as 300 without introducing systematic bias. This corresponds to a reduction in computational time from around half a year to a half a day, for the longest duration/lowest mass signals. The ROM and ROQ rule are available with the main inference library of the LIGO Scientific Collaboration, LALInference.

==> plots/BinaryFramePrecessing.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BinaryFramePrecessing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{369.36455715bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71421766)%
    \put(0,0){\includegraphics[width=\unitlength]{plots/BinaryFramePrecessing.pdf}}%
    \put(0.05184122,0.00635805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{x}$}}}%
    \put(0.78036181,0.27786186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{y}$}}}%
    \put(0.55048327,0.13207239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_2$}}}%
    \put(0.03969208,0.4347446){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_1$}}}%
    \put(0.23555309,0.68459753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{J} \equiv \hat{z}$}}}%
    \put(0.46691439,0.54493292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{L}$}}}%
    \put(0.34289234,0.18309871){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_0$}}}%
    \put(0.37152233,0.49295189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\iota$}}}%
    \put(0.24654549,0.38181653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_J$}}}%
    \put(0.03821708,0.26867035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{N}$}}}%
    \put(0.10631145,0.53034058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\chi_1$}}}%
    \put(0.59538613,0.20219454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\chi_2$}}}%
    \put(0.1714628,0.42642703){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\chi_p$}}}%
  \end{picture}%
\endgroup%

